MONET: Modality-Embracing Graph Convolutional Network and Target-Aware Attention for Multimedia Recommendation

In this paper, we focus on multimedia recommender systems using graph convolutional networks (GCNs) where the multimodal features as well as user-item interactions are employed together. Our study aims to exploit multimodal features more effectively in order to accurately capture users' preferences for items. To this end, we point out following two limitations of existing GCN-based multimedia recommender systems: (L1) although multimodal features of interacted items by a user can reveal her preferences on items, existing methods utilize GCN designed to focus only on capturing collaborative signals, resulting in insufficient reflection of the multimodal features in the final user/item embeddings; (L2) although a user decides whether to prefer the target item by considering its multimodal features, existing methods represent her as only a single embedding regardless of the target item's multimodal features and then utilize her embedding to predict her preference for the target item. To address the above issues, we propose a novel multimedia recommender system, named MONET, composed of following two core ideas: modality-embracing GCN (MeGCN) and target-aware attention. Through extensive experiments using four real-world datasets, we demonstrate i) the significant superiority of MONET over seven state-of-the-art competitors (up to 30.32% higher accuracy in terms of recall@20, compared to the best competitor) and ii) the effectiveness of the two core ideas in MONET. All MONET codes are available at https://github.com/Kimyungi/MONET.

==> fig-alpha.tex <==
\definecolor{purple}{rgb}{0.56, 0.0, 1.0}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5},
xticklabels={0, 0.5, 1.0, 1.5, 2.0},
ylabel=P@20 (\%),xlabel=$\alpha$,
ymin=0.15, ymax=0.55,
xticklabel style={rotate=40, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}]
\addplot[color=purple,mark=square,]
coordinates {(1, 0.236905)(2,0.4697568)(3,0.5020264)(4,0.3843796)(5,0.20926)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5},
xticklabels={0, 0.5, 1.0, 1.5, 2.0},
ylabel=R@20 (\%),xlabel=$\alpha$,
ymin=3.0, ymax=11.0,
xticklabel style={rotate=40, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}]
\addplot[color=purple,mark=square,]
coordinates {(1, 4.6642244) (2, 9.2625926)(3,9.8988256)(4,7.5529862)(5,4.1151702)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5},
xticklabels={0, 0.5, 1.0, 1.5, 2.0},
ylabel=NDCG@20 (\%),xlabel=$\alpha$,
ymin=1.5, ymax=5.5,
xticklabel style={rotate=40, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}
]
\addplot[color=purple,mark=square,]
coordinates {(1, 2.0557044) (2, 4.2320396)(3,4.4963654)(4,3.4015278)(5,1.8639846)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5},
xticklabels={0, 0.5, 1.0, 1.5, 2.0},
ylabel=avg.diff$_t$,xlabel=$\alpha$,
ymin=0.10, ymax=0.60,
xticklabel style={rotate=40, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}]
\addplot[color=red,mark=square,]
coordinates {(1, 0.499489786) (2,0.207062892)(3,0.141669308)(4,0.124600075)(5,0.111582679)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5},
xticklabels={0, 0.5, 1.0, 1.5, 2.0},
ylabel=avg.diff$_v$,xlabel=$\alpha$,
ymin=0.10, ymax=0.60,
xticklabel style={rotate=40, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}]
\addplot[color=blue,mark=square,]
coordinates {(1, 0.47000) (2, 0.259681568)(3,0.232550888)(4,0.220938314)(5,0.153107244)};
\end{axis}
\end{tikzpicture}
\vspace{-0.4cm}
\caption{The effect of $\alpha$ on the accuracies and average differences for textual and visual modalities of \ours.}
\label{fig:alpha}
\vspace{-0.5cm}
\end{figure}

==> fig-avg_diff.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \small
    \begin{axis}[
        % title=Textual Modality,
        ybar=0pt,
        width=4.4cm,
        height=3.0cm,
        bar width=0.35cm,
        bar shift=0pt,
        % bar width=6pt,
        ylabel={avg.diff$_t$},
        % y label style={at={(+0.15,0.5)}},
        ymin=0, ymax=1.0,
        symbolic x coords={MMGCN, MARIO, \ours},
        xtick=data,
        ytick={0, 0.25, 0.5, 0.75, 1.0},
        x tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        y tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge x limits=0.25,
        ]
        % Women
        \addplot [ybar, draw=red!40, fill=red!10] coordinates {
            (MMGCN, 0.7559)
            (MARIO, 0)
            (\ours, 0)
          };
        \addplot [ybar, draw=red!70, fill=red!40] coordinates {
          (MARIO, 0.1767)};
        \addplot [ybar, draw=red!100, fill=red!70] coordinates {
          (\ours, 0.1417)};
    \end{axis}
\end{tikzpicture}
    \hspace{0.2cm}
\begin{tikzpicture}
    \small
    \begin{axis}[
        % title=Visual Modality,
        ybar=0pt,
        width=4.4cm,
        height=3.0cm,
        bar width=0.35cm,
        bar shift=0pt,
        % bar width=6pt,
        ylabel={avg.diff$_v$},
        % y label style={at={(+0.15,0.5)}},
        ymin=0.15, ymax=0.75,
        symbolic x coords={MMGCN, MARIO, \ours},
        xtick=data,
        ytick={0.15, 0.3, 0.45, 0.6, 0.75},
        x tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        y tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge x limits=0.25,
        ]
        % Women
        \addplot [ybar, draw=blue!40, fill=blue!10] coordinates {
            (MMGCN, 0.5992)
            (MARIO, 0.2)
            (\ours, 0.2)
          };
        \addplot [ybar, draw=blue!70, fill=blue!40] coordinates {
          (MARIO, 0.2372)};
        \addplot [ybar, draw=blue!100, fill=blue!70] coordinates {
          (\ours, 0.2326)};
    \end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
\caption{Average differences for textual and visual modalities of MMGCN, MARIO, and \ours.
% ~to demonstrate the effectiveness of {\ours} in reflecting modality features.
}\label{fig:avg_diff}
\vspace{-0.5cm}
\end{figure}


% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \centering
% \begin{customlegend}[legend columns=3,legend style={align=center,draw=none,column sep=1ex}, legend cell align={center}, legend entries={\ours, MARIO, GRCN, LATTICE, MMGCN}]
%   \addlegendimage{area legend, draw=purple!28, fill=purple!10}
%   \addlegendimage{area legend, draw=purple!46, fill=purple!28}
%   \addlegendimage{area legend, draw=purple!64, fill=purple!46}
%   \addlegendimage{area legend, draw=purple!82, fill=purple!64}
%   \addlegendimage{area legend, draw=purple!100, fill=purple!82}
% \end{customlegend}
% \end{tikzpicture}

% \begin{tikzpicture}
% \small
%   \centering
%   \begin{axis}[
%         ybar=0pt,
%         height=3.5cm, width=7.5cm,
%         bar width=10pt,
%         % bar shift=2pt,
%         % x=1.5cm,
%         ymajorgrids=true,
%         tick align=inside,
%         major grid style={line width=0.1pt,draw=white},
%         % enlarge y limits={value=.1,upper},
%         enlarge x limits=0.75,
%         ymin=0, ymax=0.075,
%         axis x line*=left,
%         axis y line*=left,
%         yticklabels={0, 0.6, 0.7, 0.8, 0.9, 1},
%         ylabel={Average difference},
%         % xlabel={BPRMF vs \ours(BPRMF)},
%         symbolic x coords={
%           Textual modality,
%           Visual modality},
%         xtick=data,
%         xticklabel style={at={(0.5,-0.5)}, text width=2.5cm, align=center, font=\footnotesize}, % rotate=20,
%     ]
%     \addplot [draw=purple!28, fill=purple!10] coordinates {
%       (Textual modality, 0.0151)
%       (Visual modality, 0.0073)};
%     \addplot [draw=purple!46, fill=purple!28] coordinates {
%       (Textual modality, 0.0259)
%       (Visual modality, 0.0232)};
%     \addplot [draw=purple!64, fill=purple!46] coordinates {
%       (Textual modality, 0.0259)
%       (Visual modality, 0.0232)};
%     \addplot [draw=purple!82, fill=purple!64] coordinates {
%       (Textual modality, 0.0259)
%       (Visual modality, 0.0232)};
%     \addplot [draw=purple!100, fill=purple!82] coordinates {
%       (Textual modality, 0.0309)
%       (Visual modality, 0.0252)};
%   \end{axis}
% \end{tikzpicture}
% \vspace{-0.2cm}
% \caption{Average differences for modalities of MMGCN, GRCN, LATTICE, MARIO, and \ours~to demonstrate \textcolor{red}{the effect of \ours}.}\label{fig:avg_diff}
% \vspace{-0.4cm}
% \end{figure}

==> fig-beta.tex <==
\definecolor{purple}{rgb}{0.56, 0.0, 1.0}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5, 6, 7},
xticklabels={0, 0.1, 0.3, 0.5, 0.7, 0.9, 1},
ylabel=P@20 (\%),xlabel=$\beta$,
ymin=0.40, ymax=0.55,
xticklabel style={rotate=50, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}]
\addplot[color=purple,mark=square,]
coordinates {(1, 0.439) (2, 0.475)(3,0.502)(4,0.493)(5,0.467)(6,0.439)(7,0.424)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5, 6, 7},
xticklabels={0, 0.1, 0.3, 0.5, 0.7, 0.9, 1},
ylabel=R@20 (\%),xlabel=$\beta$,
ymin=8.0, ymax=11,
xticklabel style={rotate=50, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}]
\addplot[color=purple,mark=square,]
coordinates {(1, 8.664) (2, 9.366)(3,9.899)(4,9.713)(5,9.198)(6,8.632)(7,8.347)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
height=2.45cm,
width=3.3cm,
xtick={1, 2, 3, 4, 5, 6, 7},
xticklabels={0, 0.1, 0.3, 0.5, 0.7, 0.9, 1},
ylabel=NDCG@20 (\%),xlabel=$\beta$,
ymin=3.5, ymax=5.0,
xticklabel style={rotate=50, font=\footnotesize},
x label style={at={(0.5,-0.4)}},
y label style={at={(-0.30,0.5)}},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd,font=\footnotesize}]
\addplot[color=purple,mark=square,]
coordinates {(1, 3.932) (2, 4.288)(3,4.496)(4,4.360)(5,4.103)(6,3.841)(7,3.688)};
\end{axis}
\end{tikzpicture}
\vspace{-0.4cm}
\caption{The effect of $\beta$ on the accuracies of \ours.}\label{fig:beta}
\vspace{-0.5cm}
\end{figure}

==> fig-cf.tex <==
\definecolor{purple}{rgb}{0.56, 0.0, 1.0}

\begin{figure}[t!]
\centering
\begin{tikzpicture}
\centering
\footnotesize
\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=0.7ex}, legend cell align={left}, legend entries={\ours + CF (LightGCN), \ours + CF (MeGCN), \ours}]
  \addlegendimage{area legend, draw=purple!40, fill=purple!10}
  \addlegendimage{area legend, draw=purple!70, fill=purple!40}
  \addlegendimage{area legend, draw=purple!100, fill=purple!70}
\end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
    \small
    \begin{axis}[
        title={\footnotesize P@20},
        title style={at={(0.5,1.0)}},
        ybar=0pt,
        width=3.6cm,
        height=2.8cm,
        bar width=0.25cm,
        bar shift=0pt,
        % bar width=6pt,
        % xtick=data,
        % x tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        xlabel = {\footnotesize Models},
        xlabel style = {at={(0.5, 0)}},
        major x tick style = transparent,
        xticklabel=\empty,
        y tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge x limits=0.35,
        ]
        % Women
        \addplot [draw=purple!40, fill=purple!10] coordinates {
            (1, 0.0050)
          };
        \addplot [draw=purple!70, fill=purple!40] coordinates {
          (2, 0.0049)};
        \addplot [draw=purple!100, fill=purple!70] coordinates {
          (3, 0.0050)};
    \end{axis}
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}
    \small
    \begin{axis}[
        title={\footnotesize R@20},
        title style={at={(0.5,1.0)}},
        ybar=0pt,
        width=3.6cm,
        height=2.8cm,
        bar width=0.25cm,
        bar shift=0pt,
        % bar width=6pt,
        % xtick=data,
        % x tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        xlabel = {\footnotesize Models},
        xlabel style = {at={(0.5, 0)}},
        major x tick style = transparent,
        xticklabel=\empty,
        y tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge x limits=0.35,
        ]
        % Women
        \addplot [draw=purple!40, fill=purple!10] coordinates {
            (1, 0.0987)
          };
        \addplot [draw=purple!70, fill=purple!40] coordinates {
          (2, 0.0960)};
        \addplot [draw=purple!100, fill=purple!70] coordinates {
          (3, 0.0990)};
    \end{axis}
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}
    \small
    \begin{axis}[
        title={\footnotesize NDCG@20},
        title style={at={(0.5,1.0)}},
        ybar=0pt,
        width=3.6cm,
        height=2.8cm,
        bar width=0.25cm,
        bar shift=0pt,
        % bar width=6pt,
        % xtick=data,
        % x tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        xlabel = {\footnotesize Models},
        xlabel style = {at={(0.5, 0)}},
        major x tick style = transparent,
        xticklabel=\empty,
        y tick label style={font=\footnotesize, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge x limits=0.35,
        ]
        % Women
        \addplot [draw=purple!40, fill=purple!10] coordinates {
            (1, 0.0449)
          };
        \addplot [draw=purple!70, fill=purple!40] coordinates {
          (2, 0.0440)};
        \addplot [draw=purple!100, fill=purple!70] coordinates {
          (3, 0.0450)};
    \end{axis}
\end{tikzpicture}
\vspace{-0.7cm}
\caption{Accuracies of {\ours} + CF (LightGCN), {\ours} + CF (MeGCN), and {\ours} to demonstrate the effectiveness of {\ours} in capturing collaborative signals. All improvements are statistically significant with $p$-value $\leq 0.001$.}\label{fig:cf}
\vspace{-0.4cm}
\end{figure}

==> fig-gcn.tex <==
% \definecolor{purple}{rgb}{0.63, 0.36, 0.94}
\definecolor{purple}{rgb}{0.56, 0.0, 1.0}

\begin{figure}[t]
\centering
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        % ybar=0pt,
        xbar,
        width=6cm,
        height=2.8cm,
        bar width=0.3cm,
        bar shift=0pt,
        % bar width=6pt,
        xlabel={Recall@20},
        % y label style={at={(+0.05,0.5)}},
        xmin=0, xmax=0.05,
        symbolic y coords={MMGCN-GCN, MMGCN},
        ytick=data,
        xtick={0, 0.01, 0.02, 0.03, 0.04, 0.05},
        x tick label style={font=\footnotesize, /pgf/number format/.cd,
                scaled x ticks = false,
                fixed,
                precision=2
        },
        % y tick label style={font=\small, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge y limits=0.5,
        % legend image code/.code={
        % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);},
        % legend style={area legend,at={(0.66,0.95)},anchor=north,legend columns=1, fill=white, fill opacity=0.8, draw opacity=1,text opacity=1},
        ]
        % Women
        \addplot [draw=purple!100, fill=purple!70] coordinates {
            (0.002,MMGCN-GCN)
            (0.000,MMGCN)
          };
        \addplot [draw=purple!70, fill=purple!25] coordinates {
          % (0.000, MMGCN)
          (0.0419,MMGCN)};
        % \legend{MMGCN, MMGCN\_w/o\_GCN}
    \end{axis}
\end{tikzpicture}
\vspace{-0.4cm}
\caption{Accuracies of MMGCN and MMGCN-GCN on the Amazon Women Clothing dataset. The improvement is statistically significant with $p$-value $\leq 0.001$.}\label{fig:gcn}
\vspace{-0.4cm}
\end{figure}

==> fig-modality.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
    \small
    \begin{axis}[
        title=Textual Modality,
        title style={at={(0.5,0.94)}},
        ybar=0pt,
        width=4.4cm,
        height=3.0cm,
        bar width=0.35cm,
        bar shift=0pt,
        % bar width=6pt,
        ylabel={Average},
        % y label style={at={(+0.15,0.5)}},
        ymin=0.08, ymax=0.12,
        symbolic x coords={I--N sim., I--I sim.},
        xtick=data,
        ytick={0.08, 0.09, 0.10, 0.11, 0.12},
        x tick label style={font=\small, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        y tick label style={font=\small, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge x limits=0.5,
        ]
        % Women
        \addplot [ybar, draw=red!60, fill=red!20] coordinates {
            (I--N sim., 0.086630285)
            (I--I sim., 0)
          };
        \addplot [ybar, draw=red!100, fill=red!60] coordinates {
          (I--I sim., 0.10991018)};
    \end{axis}
\end{tikzpicture}
    \hspace{0.3cm}
\begin{tikzpicture}
    \small
    \begin{axis}[
        title=Visual Modality,
        title style={at={(0.5,0.94)}},
        ybar=0pt,
        width=4.4cm,
        height=3.0cm,
        bar width=0.35cm,
        bar shift=0pt,
        % bar width=6pt,
        ylabel={Average},
        % y label style={at={(+0.15,0.5)}},
        ymin=0.21, ymax=0.33,
        symbolic x coords={I--N sim., I--I sim.},
        xtick=data,
        ytick={0.21, 0.24, 0.27, 0.30, 0.33},
        x tick label style={font=\small, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        y tick label style={font=\small, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
        enlarge x limits=0.5,
        ]
        % Women
        \addplot [ybar, draw=blue!60, fill=blue!20] coordinates {
        (I--N sim., 0.23256181)
        (I--I sim., 0)
          };
        \addplot [ybar, draw=blue!100, fill=blue!60] coordinates {
          (I--I sim., 0.3009104)};
    \end{axis}
\end{tikzpicture}
\vspace{-0.2cm}
\caption{The average similarities i) between modality features of interacted items and those of non-interacted items (I--N sim.) and ii) between modality features of interacted items (I--I sim.) for textual and visual modalities on the Amazon Women Clothing dataset.}\label{fig:modality}
\vspace{-0.3cm}
\end{figure}
